A Bivariate Measure of Redundant Information

We define a measure of redundant information based on projections in the space of probability distributions. Redundant information between random variables is information that is shared between those variables. But in contrast to mutual information, redundant information denotes information that is shared about the outcome of a third variable. Formalizing this concept, and being able to measure it, is required for the non-negative decomposition of mutual information into redundant and synergistic information. Previous attempts to formalize redundant or synergistic information struggle to capture some desired properties. We introduce a new formalism for redundant information and prove that it satisfies all the properties necessary outlined in earlier work, as well as an additional criterion that we propose to be necessary to capture redundancy. We also demonstrate the behaviour of this new measure for several examples, compare it to previous measures and apply it to the decomposition of transfer entropy.

==> binary_markov.tex <==
\centering
\begin{tikzpicture}
   \begin{axis}[
     articleplot,
      xlabel={$d$},
      ylabel={bits},
      width=8cm,
      height=6cm,
      xmin=0, xmax=1,
      ymin=0, ymax=1]
      \addplot[no marks, line width=1pt, gray] table[x index=0, y index=6] {data/binary_markov.dat}; \label{plot:bm_site_r}
      \addplot[no marks, line width=1pt, lightgray] table[x index=0, y index=7] {data/binary_markov.dat}; \label{plot:bm_sdte_r}
      \addplot[no marks, line width=1.25pt, darkgray,  dash pattern=on 2pt off 2pt] table[x index=0, y index=10] {data/binary_markov.dat}; \label{plot:bm_site}
      \addplot[no marks, line width=1.25pt, gray,  dash pattern=on 2pt off 2pt] table[x index=0, y index=11] {data/binary_markov.dat}; \label{plot:bm_sdte}

   \end{axis}
\end{tikzpicture}

==> binary_markov2.tex <==
\centering
\begin{tikzpicture}
   \begin{axis}[
     articleplot,
      xlabel={$d$},
      ylabel={bits},
      width=8cm,
      height=6cm,
      xmin=0, xmax=1,
      ymin=0, ymax=1]
      \addplot[no marks, line width=0.8pt, white!30!purple] table[x index=0, y index=6] {data/markov_2.dat}; \label{plot:bm_site_r2}
      \addplot[no marks, line width=1.65pt, white!30!purple] table[x index=0, y index=7] {data/markov_2.dat}; \label{plot:bm_sdte_r2}
      \addplot[no marks, line width=0.8pt, black,  dash pattern=on 2pt off 1pt] table[x index=0, y index=10] {data/markov_2.dat}; \label{plot:bm_site2}
      \addplot[no marks, line width=1.65pt, black,  dash pattern=on 2pt off 1pt] table[x index=0, y index=11] {data/markov_2.dat}; \label{plot:bm_sdte2}
   \end{axis}
\end{tikzpicture}

==> binary_markov2_mi.tex <==
\centering
\begin{tikzpicture}
   \begin{axis}[
     articleplot,
      xlabel={$d$},
      ylabel={bits},
      width=8cm,
      height=6cm,
      xmin=0, xmax=1,
      ymin=0, ymax=1]
      \addplot[no marks, line width=1.25pt, black!30!green, dash pattern=on 3pt off 1pt] table[x index=0, y index=4] {data/markov_2.dat}; \label{plot:bm_red}
      \addplot[no marks, line width=0.5pt, black!50!blue, dash pattern=on 2pt off 2pt] table[x index=0, y index=2] {data/markov_2.dat}; \label{plot:bm_mi}

   \end{axis}
\end{tikzpicture}

==> binary_markov3.tex <==
\centering
\begin{tikzpicture}
   \begin{axis}[
     articleplot,
      xlabel={$d$},
      ylabel={bits},
      width=8cm,
      height=6cm,
      xmin=0, xmax=1,
      ymin=0, ymax=1]

      \addplot[no marks, line width=0.8pt, black,  dash pattern=on 2pt off 1pt] table[x index=0, y index=10] {data/markov_3.dat}; \label{plot:bm_site3}
      \addplot[no marks, line width=1.65pt, black,  dash pattern=on 2pt off 1pt] table[x index=0, y index=11] {data/markov_3.dat}; \label{plot:bm_sdte3}
   \end{axis}
\end{tikzpicture}

==> dice.tex <==
\centering
\begin{tikzpicture}
   \begin{axis}[
     articleplot,
      xlabel={$\lambda$},
      ylabel={bits},
      width=8cm,
      height=6cm,
      xmin=0, xmax=1,
      ymin=0, ymax=2.7,
      no marks]
      \addplot[black] table[x index=0, y index=5] {data/dice1.dat}; \label{plot:dice1}
      \addplot[black] table[x index=0, y index=5] {data/dice2.dat}; \label{plot:dice2}
      \addplot[black] table[x index=0, y index=5] {data/dice3.dat}; \label{plot:dice3}
      \addplot[black] table[x index=0, y index=5] {data/dice4.dat}; \label{plot:dice4}
      \addplot[black] table[x index=0, y index=5] {data/dice5.dat}; \label{plot:dice5}
      \addplot[black] table[x index=0, y index=5] {data/dice6.dat}; \label{plot:dice6}
   \end{axis}
\end{tikzpicture}

==> lambda_plot.tex <==
  \centering
\begin{tikzpicture}
   \begin{axis}[
     xmin=0, xmax=1,
     ymin=0, ymax=2,
     articleplot,
      xlabel={$\lambda$},
      ylabel={bits},
      width=8cm,
      height=6cm]
     \addplot[no marks, line width=1pt, darkgray] table[x index=0, y index=4] {data/lambda.dat}; \label{plot:lambda_red} % Redundancy
     \addplot[no marks, gray, dash pattern=on 6pt off 2pt] table[x index=0, y index=3] {data/lambda.dat}; \label{plot:lambda_mi}% I(Z;X,Y)
     \addplot[no marks, line width=1pt, darkgray, dash pattern=on 2pt off 2pt] table[x index=0, y index=8] {data/lambda.dat}; \label{plot:lambda_imin}% BW Redundancy
   \end{axis}
\end{tikzpicture}

==> random_plot.tex <==
  \centering
  \subfloat[$|\mathcal{Z}|=2$]{\label{fig:rc_z2}
      \begin{tikzpicture}
       \begin{axis}[
         scatterplot,
         xmin=0, xmax=0.5,
         ymin=0, ymax=0.5]
         \addplot[no marks, helpplot] {x};
         \addplot[only marks, dataplot] table[x index=7, y index=3] {data/random_z2_s.dat}; 
         \label{plot:inter_type}
       \end{axis}
    \end{tikzpicture}
  }\hskip1cm
  \subfloat[$|\mathcal{Z}|=4$]{\label{fig:rc_z4}
      \begin{tikzpicture}
       \begin{axis}[
         scatterplot,
         xmin=0, xmax=0.5,
         ymin=0, ymax=0.5]
         \addplot[no marks, helpplot] {x};
         \addplot[only marks, dataplot] table[x index=7, y index=3] {data/random_z4_s.dat}; 
       \end{axis}
    \end{tikzpicture}
  }\hskip1cm
  \subfloat[$|\mathcal{Z}|=6$]{\label{fig:rc_z6}
      \begin{tikzpicture}
       \begin{axis}[
         scatterplot,
         xmin=0, xmax=0.35,
         ymin=0, ymax=0.35]
         \addplot[no marks, helpplot] {x};
         \addplot[only marks, dataplot] table[x index=7, y index=3] {data/random_z6_s.dat}; 
       \end{axis}
    \end{tikzpicture}
  }\vskip0.75cm
  \subfloat[$|\mathcal{Z}|=8$]{\label{fig:rc_z8}
      \begin{tikzpicture}
       \begin{axis}[
         scatterplot,
         xmin=0, xmax=0.3,
         ymin=0, ymax=0.3]
         \addplot[no marks, helpplot] {x};
         \addplot[only marks, dataplot] table[x index=7, y index=3] {data/random_z8_s.dat}; 
       \end{axis}
    \end{tikzpicture}
  }\hskip1cm
  \subfloat[$|\mathcal{Z}|=20$]{\label{fig:rc_z20}
      \begin{tikzpicture}
       \begin{axis}[
         scatterplot,
         xmin=0, xmax=0.15,
         ymin=0, ymax=0.15]
         \addplot[no marks, helpplot] {x};
         \addplot[only marks, dataplot] table[x index=7, y index=3] {data/random_z20_s.dat}; 
       \end{axis}
    \end{tikzpicture}
  }\hskip1cm
  \subfloat[$|\mathcal{Z}|=40$]{\label{fig:rc_z40}
      \begin{tikzpicture}
       \begin{axis}[
         scatterplot,
         xmin=0, xmax=0.13,
         ymin=0, ymax=0.13]
         \addplot[no marks, helpplot] {x};
         \addplot[only marks, dataplot] table[x index=7, y index=3] {data/random_z40_s.dat}; 
       \end{axis}
    \end{tikzpicture}
  }


